XL-Editor: Post-editing Sentences with XLNet

While neural sequence generation models achieve initial success for many NLP applications, the canonical decoding procedure with left-to-right generation order (i.e., autoregressive) in one-pass can not reflect the true nature of human revising a sentence to obtain a refined result. In this work, we propose XL-Editor, a novel training framework that enables state-of-the-art generalized autoregressive pretraining methods, XLNet specifically, to revise a given sentence by the variable-length insertion probability. Concretely, XL-Editor can (1) estimate the probability of inserting a variable-length sequence into a specific position of a given sentence; (2) execute post-editing operations such as insertion, deletion, and replacement based on the estimated variable-length insertion probability; (3) complement existing sequence-to-sequence models to refine the generated sequences. Empirically, we first demonstrate better post-editing capabilities of XL-Editor over XLNet on the text insertion and deletion tasks, which validates the effectiveness of our proposed framework. Furthermore, we extend XL-Editor to the unpaired text style transfer task, where transferring the target style onto a given sentence can be naturally viewed as post-editing the sentence into the target style. XL-Editor achieves significant improvement in style transfer accuracy and also maintains coherent semantic of the original sentence, showing the broad applicability of our method.

==> figures/pto+xle-yelp.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.95}]
\tikzstyle{nome}=[rectangle,anchor=west]
\node[circle,draw] (neg2pos) at (4.3,2) {};
\node[rectangle,right] (neg2pos_text) at ($(neg2pos) + (0.2cm, 0)$) {$s_\text{tgt} = \text{POS}$};

\node[rectangle,draw] (pos2neg) at (7.5,2) {};
\node[rectangle,right] (pos2neg_text) at ($(pos2neg) + (0.2cm, 0)$) {$s_\text{tgt} = \text{NEG}$};


\node[circle,draw,fill={lightblue}] (pto) at (-0.5,2) {};
\node[rectangle,right] (pto_text) at ($(pto) + (0.2cm, 0)$) {PTO};
\node[circle,draw,fill={lightgreen}] (xle) at (1.5,2) {};
\node[rectangle,right] (xle_text) at ($(xle) + (0.2cm, 0)$) {+XLE{ }{ }{ }/};



\node[circle,draw,fill={lightblue}] (yelp_n2p_1_p) at (1,9) {};
\node[rectangle,right,text width=6.5cm] (yelp_n2p_1_p_text) at ($(yelp_n2p_1_p) + (0.8cm, 0)$) {the food was good and very \textbf{over} priced for what you get .};
\node[circle,draw,fill={lightgreen}] (yelp_n2p_1_x) at (1,7.8) {};
\node[rectangle,right,text width=6.5cm] (yelp_n2p_1_x_text) at ($(yelp_n2p_1_x) + (0.8cm, 0)$) {the food was good and very \underline{reasonably} priced for what you get .};
\draw[->] (yelp_n2p_1_p) -- node[left] {replace}  ++ (yelp_n2p_1_x);

\node[circle,draw,fill={lightblue}] (yelp_n2p_2_p) at (1,6.6) {};
\node[rectangle,right,text width=6.5cm] (yelp_n2p_2_p_text) at ($(yelp_n2p_2_p) + (0.8cm, 0)$) {the dipping sauce was sweet too . };
\node[circle,draw,fill={lightgreen}] (yelp_n2p_2_x) at (1,5.6) {};
\node[rectangle,right,text width=6.5cm] (yelp_n2p_2_x_text) at ($(yelp_n2p_2_x) + (0.8cm, 0)$) {\underline{the sauce was great and} the dipping sauce was sweet too .};
\draw[->] (yelp_n2p_2_p) -- node[left] {insert}  ++ (yelp_n2p_2_x);

\node[rectangle,draw,fill={lightblue}] (yelp_p2n_1_p) at (1,4.4) {};
\node[rectangle,right,text width=6.5cm] (yelp_p2n_1_p_text) at ($(yelp_p2n_1_p) + (0.8cm, 0)$) {i spent time with my \textbf{best} buds and some horrible wine and food .};
\node[rectangle,draw,fill={lightgreen}] (yelp_p2n_1_x) at (1,3.2) {};
\node[rectangle,right,text width=6.5cm] (yelp_p2n_1_x_text) at ($(yelp_p2n_1_x) + (0.8cm, 0)$) {i spent time with my buds and some horrible wine and food .};
\draw[->] (yelp_p2n_1_p) -- node[left] {delete}  ++ (yelp_p2n_1_x);


\end{tikzpicture}

==> figures/xl-editor-attn.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]
   % input layer
   \node[circle,draw,fill={lightpurple}] (xl1) at (1,0) {};
   \node at ($(xl1) + (0, -0.5cm)$) {$\evx_l$};
   
   \node[circle,draw,fill={lightpurple}] (y1) at (2,0) {};
   \node at ($(y1) + (0, -0.5cm)$) {$\evy_{1}$};
   \node[circle,draw,fill={lightpurple}] (y2) at (3,0) {};
   \node at ($(y2) + (0, -0.5cm)$) {$\evy_{2}$};
   \node[circle,draw,fill={lightpurple}] (y3) at (4,0) {};
   \node at ($(y3) + (0, -0.5cm)$) {$\evy_{3}$};
   \node[circle,draw,fill={lightpurple}] (eoi) at (5,0) {};
   \node at ($(eoi) + (0, -0.5cm)$) {${ \eoi}$};
   
   \node[circle,draw,fill={lightpurple}] (xr0) at (6,0) {};
   \node at ($(xr0) + (0, -0.5cm)$) {$\evx_r$};
   
   % layer 1
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xl1_1) at (1,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y1_1)  at (2,1) {};
   \node[circle,draw,fill={lightgreen}] (y2_1)  at (3,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y3_1)  at (4,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (eoi_1)  at (5,1) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xr0_1) at (6,1) {};
   \draw[<-,draw opacity=.7] (y2_1) -- node[left] {$\rmR_2$} ++ (xl1);
   \draw[<-,draw opacity=.7] (y2_1) -- node {$\rmR_1$} ++ (y1);
   \draw[<-,draw opacity=.7] (y2_1) -- node {$\rmR_{-2}$} ++ (xr0);
   
   % layer 2
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xl1_2) at (1,2) {};
   \node[circle,draw,fill={lightgreen}] (y1_2)  at (2,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y2_2)  at (3,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y3_2)  at (4,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (eoi_2)  at (5,2) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xr0_2) at (6,2) {};
   \draw[<-,draw opacity=.7] (y1_2) -- node {$\rmR_1$} ++ (xl1_1);
   \draw[<-,draw opacity=.7] (y1_2) -- node {$\rmR_{-2}$} ++ (xr0_1);
   
   \node (pd) at ($(y1_2) + (0, +0.8cm)$) {$\estinsertptok{\evy_{1}}{\evx_l}{\evx_r}$};
   \draw[->] (y1_2) -- (pd);
   
   % second case
   % input layer
   \node[circle,draw,fill={lightpurple}] (r_xl1) at (7,0) {};
   \node at ($(r_xl1) + (0, -0.5cm)$) {$\evx_l$};
   
   \node[circle,draw,fill={lightpurple}] (r_y1) at (8,0) {};
   \node at ($(r_y1) + (0, -0.5cm)$) {$\evy_{1}$};
   \node[circle,draw,fill={lightpurple}] (r_y2) at (9,0) {};
   \node at ($(r_y2) + (0, -0.5cm)$) {$\evy_{2}$};
   \node[circle,draw,fill={lightpurple}] (r_eoi) at (10,0) {};
   \node at ($(r_eoi) + (0, -0.5cm)$) {$\eoi$};
   
   \node[circle,draw,fill={lightpurple}] (r_xr0) at (11,0) {};
   \node at ($(r_xr0) + (0, -0.5cm)$) {$\evx_r$};
   
   % layer 1
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xl1_1) at (7,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (r_y1_1)  at (8,1) {};
   \node[circle,draw,fill={lightgreen}] (r_y2_1)  at (9,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (r_eoi_1)  at (10,1) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xr0_1) at (11,1) {};
   \draw[<-,draw opacity=.7] (r_y2_1) -- node[left] {$\rmR_2$} ++ (r_xl1);
   \draw[<-,draw opacity=.7] (r_y2_1) -- node {$\rmR_1$} ++ (r_y1);
   \draw[<-,draw opacity=.7] (r_y2_1) -- node {$\rmR_{-2}$} ++ (r_xr0);
   
   % layer 2
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xl1_2) at (7,2) {};
   \node[circle,draw,fill={lightgreen}] (r_y1_2)  at (8,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (r_y2_2)  at (9,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (r_eoi_2)  at (10,2) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xr0_2) at (11,2) {};
   \draw[<-,draw opacity=.7] (r_y1_2) -- node {$\rmR_1$} ++ (r_xl1_1);
   \draw[<-,draw opacity=.7] (r_y1_2) -- node {$\rmR_{-2}$} ++ (r_xr0_1);
   
   \node (r_pd) at ($(r_y1_2) + (0, +0.8cm)$) {$\estinsertptok{\evy_{1}}{\evx_l}{\evx_r}$};
   \draw[->] (r_y1_2) -- (r_pd);
\end{tikzpicture}

==> figures/xlnet-attn.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]
   % input layer
   \node[circle,draw,fill={lightpurple}] (xl1) at (1,0) {};
   \node at ($(xl1) + (0, -0.5cm)$) {$\evx_{l}$};
   
   \node[circle,draw,fill={lightpurple}] (y1) at (2,0) {};
   \node at ($(y1) + (0, -0.5cm)$) {$\evy_{1}$};
   \node[circle,draw,fill={lightpurple}] (y2) at (3,0) {};
   \node at ($(y2) + (0, -0.5cm)$) {$\evy_{2}$};
   \node[circle,draw,fill={lightpurple}] (y3) at (4,0) {};
   \node at ($(y3) + (0, -0.5cm)$) {$\evy_{3}$};
   
   \node[circle,draw,fill={lightpurple}] (xr0) at (5,0) {};
   \node at ($(xr0) + (0, -0.5cm)$) {$\evx_{r}$};
   
   % layer 1
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xl1_1) at (1,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y1_1)  at (2,1) {};
   \node[circle,draw,fill={lightgreen}] (y2_1)  at (3,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y3_1)  at (4,1) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xr0_1) at (5,1) {};
   \draw[<-,draw opacity=.7] (y2_1) -- node[left] {$\rmR_2$} ++ (xl1);
   \draw[<-,draw opacity=.7] (y2_1) -- node {$\rmR_1$} ++ (y1);
   \draw[<-,draw opacity=.7] (y2_1) -- node {$\rmR_{-2}$} ++ (xr0);
   
   % layer 2
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xl1_2) at (1,2) {};
   \node[circle,draw,fill={lightgreen}] (y1_2)  at (2,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y2_2)  at (3,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (y3_2)  at (4,2) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (xr0_2) at (5,2) {};
   \draw[<-,draw opacity=.7] (y1_2) -- node {$\rmR_1$} ++ (xl1_1);
   \draw[<-,draw opacity=.7] (y1_2) -- node {$\rmR_{-3}$} ++ (xr0_1);
   
   \node (pd) at ($(y1_2) + (0, +0.8cm)$) {$p_{\theta}(\evy_{1}|\evx_l, \evx_r, |\vy|=3)$};
   
   \draw[->] (y1_2) -- (pd);
   
      % second case
   % input layer
   \node[circle,draw,fill={lightpurple}] (r_xl1) at (7,0) {};
   \node at ($(r_xl1) + (0, -0.5cm)$) {$\evx_l$};
   
   \node[circle,draw,fill={lightpurple}] (r_y1) at (8,0) {};
   \node at ($(r_y1) + (0, -0.5cm)$) {$\evy_{1}$};
   \node[circle,draw,fill={lightpurple}] (r_y2) at (9,0) {};
   \node at ($(r_y2) + (0, -0.5cm)$) {$\evy_{2}$};
   
   \node[circle,draw,fill={lightpurple}] (r_xr0) at (10,0) {};
   \node at ($(r_xr0) + (0, -0.5cm)$) {$\evx_r$};
   
   % layer 1
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xl1_1) at (7,1) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (r_y1_1)  at (8,1) {};
   \node[circle,draw,fill={lightgreen}] (r_y2_1)  at (9,1) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xr0_1) at (10,1) {};
   \draw[<-,draw opacity=.7] (r_y2_1) -- node[left] {$\rmR_2$} ++ (r_xl1);
   \draw[<-,draw opacity=.7] (r_y2_1) -- node {$\rmR_1$} ++ (r_y1);
   \draw[<-,draw opacity=.7] (r_y2_1) -- node {$\rmR_{-1}$} ++ (r_xr0);
   
   % layer 2
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xl1_2) at (7,2) {};
   \node[circle,draw,fill={lightgreen}] (r_y1_2)  at (8,2) {};
   \node[circle,draw,fill={lightgreen}, opacity=0.4] (r_y2_2)  at (9,2) {};
   \node[circle,draw,fill={lightblue}, opacity=0.4] (r_xr0_2) at (10,2) {};
   \draw[<-,draw opacity=.7] (r_y1_2) -- node {$\rmR_1$} ++ (r_xl1_1);
   \draw[<-,draw opacity=.7] (r_y1_2) -- node {$\rmR_{-2}$} ++ (r_xr0_1);
   
   \node (r_pd) at ($(r_y1_2) + (0, +0.8cm)$) {$p_{\theta}(\evy_{1}|\evx_l,\evx_r, |\vy|=2)$};
   \draw[->] (r_y1_2) -- (r_pd);
\end{tikzpicture}
